Contrastive Learning for Interactive Recommendation in Fashion

Recommender systems and search are both indispensable in facilitating personalization and ease of browsing in online fashion platforms. However, the two tools often operate independently, failing to combine the strengths of recommender systems to accurately capture user tastes with search systems' ability to process user queries. We propose a novel remedy to this problem by automatically recommending personalized fashion items based on a user-provided text request. Our proposed model, WhisperLite, uses contrastive learning to capture user intent from natural language text and improves the recommendation quality of fashion products. WhisperLite combines the strength of CLIP embeddings with additional neural network layers for personalization, and is trained using a composite loss function based on binary cross entropy and contrastive loss. The model demonstrates a significant improvement in offline recommendation retrieval metrics when tested on a real-world dataset collected from an online retail fashion store, as well as widely used open-source datasets in different e-commerce domains, such as restaurants, movies and TV shows, clothing and shoe reviews. We additionally conduct a user study that captures user judgements on the relevance of the model's recommended items, confirming the relevancy of WhisperLite's recommendations in an online setting.

==> arch.tex <==
\begin{tikzpicture}[
    % GLOBAL CFG
    font=\sf \large,
    % >=LaTeX,
    % Styles
    cell/.style={% For the main box
        rectangle, 
        rounded corners=5mm, 
        draw,
        very thick,
        },
    % operator/.style={%For operators like +  and  x
    %     circle,
    %     draw,
    %     inner sep=-0.5pt,
    %     minimum height =.2cm,
    %     },
    % function/.style={%For functions
    %     ellipse,
    %     draw,
    %     inner sep=1pt
    %     },
    ct/.style={% For external inputs and outputs
        rectangle,
        draw,
        line width = .75pt,
        minimum width=3cm,
        minimum height=3mm,
        inner sep=1pt,
        },
    gt/.style={% For internal inputs
        rectangle,
        draw,
        minimum width=1.5cm,
        minimum height=3mm,
        inner sep=1pt
        },
    mylabel/.style={% something new that I have learned
        font=\large\sffamily
        },
    mylabelout/.style={% something new that I have learned
        font=\large\sffamily
        },
    itemlabel/.style={% something new that I have learned
        font=\large\sffamily,
        color=red,
        },
    ArrowC1/.style={% Arrows with rounded corners
        thick,
        color=red
        },
    ArrowC2/.style={% Arrows with big rounded corners
        thick,
        color=red,
        style=dashed,
        },
    ArrowC3/.style={% Arrows with big rounded corners
        thick,
        },
    ]

%Start drawing the thing...    
    % Draw the cell: 
    \node [cell, minimum height=1.5cm, minimum width=14cm] (xlnet) at (-0.5,0){XLNet} ;
    \node [cell, minimum height=1cm, minimum width=6cm] (lstm1) at (-4,3){BiLSTM} ;
    \node [cell, minimum height=1cm, minimum width=6cm] (lstm2) at (3.5,3){BiLSTM} ;

    % Draw inputs named ibox#
    \node [gt] (ibox1) at (-6.25, 1.35) {};
    \node [gt] (ibox2) at (-4.75, 1.75) {};
    \node [gt] (ibox3) at (-3.5, 1.35) {};
    \node [gt] (ibox4) at (-2.5, 1.75) {};
    \node [gt] (ibox5) at (-1.5, 1.35) {};
    \node [ct] (output) at (-4, 4) {};
    
    \node [gt] (iboxitem1) at (1, 1.35) {};
    \node [gt] (iboxitem2) at (2.25, 1.75) {};
    \node [gt] (iboxitem3) at (3.5, 1.35) {};
    \node [gt] (iboxitem4) at (4.5, 1.75) {};
    \node [gt] (iboxitem5) at (6, 1.35) {};
    \node [ct] (itemoutput) at (3.5, 4) {};
    
    \node[mylabel](i) at (-6,-2.5) {I};
    \node[mylabel](need) at (-5.25,-2.5) {need};
    \node[mylabel](tops) at (-4.25,-2.52) {tops};
    \node[mylabel](and) at (-3,-2.5) {and};
    \node[mylabel](skirts) at (-1.75,-2.5) {skirts};
    \node[mylabel](enc1) at (-6,-1.65) {4};
    \node[mylabel](enc2) at (-5.25,-1.65) {67};
    \node[mylabel](enc3) at (-4.25,-1.652) {20495};
    \node[mylabel](enc4) at (-3,-1.65) {32};
    \node[mylabel](enc5) at (-1.75,-1.65) {45029};
    
    \node[mylabelout](sim) at (-0.5,4.75) {$cos(\theta)$};
    
    \node[itemlabel](woman) at (0.75,-2.52) {woman};
    \node[itemlabel](grey) at (1.75,-2.55) {grey};
    \node[itemlabel](crop) at (2.75,-2.55) {crop};
    \node[itemlabel](top) at (3.75,-2.52) {top};
    
    \node[itemlabel](encitem1) at (0.75,-1.65) {9};
    \node[itemlabel](encitem2) at (1.75,-1.65) {31};
    \node[itemlabel](encitem3) at (2.75,-1.652) {567};
    \node[itemlabel](encitem4) at (3.75,-1.65) {1045};
    
    
    % \node [gt] (ibox2) at (-1.5,-0.75) {$\sigma$};
    % \node [gt, minimum width=1cm] (ibox3) at (0,3) {Tanh};
    % \node [gt] (ibox4) at (0.5,-0.75) {$\sigma$};

   % Draw opérators   named mux# , add# and func#
    % \node [operator] (mux1) at (-2,1.5) {$\times$};
    % \node [operator] (add1) at (-0.5,1.5) {+};
    % \node [operator] (mux2) at (-0.5,0) {$\times$};
    % \node [operator] (mux3) at (1.5,0) {$\times$};
    % \node [function] (func1) at (1.5,0.75) {Tanh};

    % Draw External inputs? named as basis c,h,x
    % \node[ct, label={[mylabel]Cell}] (c) at (-4,1.5) {\empt{c}{t-1}};
    % \node[ct, label={[mylabel]Hidden}] (h) at (-4,-1.5) {\empt{h}{t-1}};
    % \node[ct, label={[mylabel]left:Input}] (x) at (-2.5,-3) {\empt{x}{t}};

    % Draw External outputs? named as basis c2,h2,x2
    % \node[ct, label={[mylabel]Label1}] (c2) at (4,1.5) {\empt{c}{t}};
    % \node[ct, label={[mylabel]Label2}] (h2) at (4,-1.5) {\empt{h}{t}};
    % \node[ct, label={[mylabel]left:Label3}] (x2) at (2.5,3) {\empt{h}{t}};

% Start connecting all.
    %Intersections and displacements are used. 
    % Drawing arrows    
    % \draw [ArrowC1] (c) -- (mux1) -- (add1) -- (c2);
    \draw [ArrowC3][-stealth] (xlnet) -- (ibox1);
    % \draw [ArrowC3][-stealth] (ibox1)-- (lstm1);
    % \draw [ArrowC3][-stealth] (xlnet) -- (ibox2);
    \draw [ArrowC3][-stealth] (ibox2)-- (lstm1);
    \draw [ArrowC3][-stealth] (xlnet) -- (ibox3);
    \draw [ArrowC3][-stealth] (ibox3)-- (lstm1);
    % \draw [ArrowC3][-stealth] (xlnet) -- (ibox4);
    \draw [ArrowC3][-stealth] (ibox4) -- (lstm1);
    \draw [ArrowC3][-stealth] (xlnet) -- (ibox5);
    % \draw [ArrowC3][-stealth] (ibox5) -- (lstm1);
    \draw [ArrowC3][-stealth] (lstm1) -- (output);
    \draw [ArrowC3][-stealth] (output) -- (sim);
    
    \draw [ArrowC1][-stealth] (xlnet) -- (iboxitem1);
    % \draw [ArrowC1][-stealth] (iboxitem1)-- (lstm2);
    % \draw [ArrowC1][-stealth] (xlnet) -- (iboxitem2);
    \draw [ArrowC1][-stealth] (iboxitem2)-- (lstm2);
    \draw [ArrowC1][-stealth] (xlnet) -- (iboxitem3);
    \draw [ArrowC1][-stealth] (iboxitem3)-- (lstm2);
    % \draw [ArrowC1][-stealth] (xlnet) -- (iboxitem4);
    \draw [ArrowC1][-stealth] (iboxitem4) -- (lstm2);
    \draw [ArrowC1][-stealth] (xlnet) -- (iboxitem5);
    % \draw [ArrowC1][-stealth] (iboxitem5) -- (lstm2);
    \draw [ArrowC1][-stealth] (lstm2) -- (itemoutput);
    \draw [ArrowC1][-stealth] (itemoutput) -- (sim);

    % Inputs
    \draw [ArrowC3][-stealth] (i) -- (enc1);
    \draw [ArrowC3][-stealth] (enc1) -- (xlnet);
    \draw [ArrowC3][-stealth] (need) -- (enc2);
    \draw [ArrowC3][-stealth] (enc2) -- (xlnet);
    \draw [ArrowC3][-stealth] (tops) -- (enc3);
    \draw [ArrowC3][-stealth] (enc3) -- (xlnet);
    \draw [ArrowC3][-stealth] (and) -- (enc4);
    \draw [ArrowC3][-stealth] (enc4) -- (xlnet);
    \draw [ArrowC3][-stealth] (skirts) -- (enc5);
    \draw [ArrowC3][-stealth] (enc5) -- (xlnet);
    
    \draw [ArrowC2][-stealth] (woman) -- (encitem1);
    \draw [ArrowC2][-stealth] (encitem1) -- (xlnet);
    \draw [ArrowC2][-stealth] (grey) -- (encitem2);
    \draw [ArrowC2][-stealth] (encitem2) -- (xlnet);
    \draw [ArrowC2][-stealth] (crop) -- (encitem3);
    \draw [ArrowC2][-stealth] (encitem3) -- (xlnet);
    \draw [ArrowC2][-stealth] (top) -- (encitem4);
    \draw [ArrowC2][-stealth] (encitem4) -- (xlnet);
    
    % \draw [ArrowC2] (h) -| (ibox4);
    % \draw [ArrowC1] (h -| ibox1)++(-0.5,0) -| (ibox1); 
    % \draw [ArrowC1] (h -| ibox2)++(-0.5,0) -| (ibox2);
    % \draw [ArrowC1] (h -| ibox3)++(-0.5,0) -| (ibox3);
    % \draw [ArrowC1] (x) -- (x |- h)-| (ibox3);

    % % Internal
    % \draw [->, ArrowC3] (xlnet) -- (ibox1);
    % \draw [->, ArrowC2] (ibox2) |- (mux2);
    % \draw [->, ArrowC2] (ibox3) -- (mux2);
    % \draw [->, ArrowC2] (ibox4) |- (mux3);
    % \draw [->, ArrowC2] (mux2) -- (add1);
    % \draw [->, ArrowC1] (add1 -| func1)++(-0.5,0) -| (func1);
    % \draw [->, ArrowC2] (func1) -- (mux3);

    % %Outputs
    % \draw [-, ArrowC2] (mux3) |- (h2);
    % \draw (c2 -| x2) ++(0,-0.1) coordinate (i1);
    % \draw [-, ArrowC2] (h2 -| x2)++(-0.5,0) -| (i1);
    % \draw [-, ArrowC2] (i1)++(0,0.2) -- (x2);

\end{tikzpicture}

